Beam Search for Error-Correcting Codes via Conditional Diffusion

We introduce a diffusion framework for neural decoding of error-correcting codes (ECCs). We interpret decoding as a conditional diffusion process that progressively predicts codeword bits while treating the physical channel observation as fixed side information. At each stage, a neural model estimates bitwise posteriors conditioned on the physical observation and the current noisy state of the codeword. We focus particularly on masked diffusion, for which the reverse process naturally induces a Maxwell beam search (MBS) procedure inspired by the Maxwell construction of Measson et al. Rather than committing to a single uncertain decision, the decoder maintains multiple candidate trajectories, removes parity-infeasible candidates, and ranks the remaining candidates using accumulated reverse-transition log-probabilities. We evaluate the framework across multiple code families on binary phase-shift keying (BPSK) over additive white Gaussian noise (AWGN). Experiments show competitive decoding performance across Polar, low-density parity-check (LDPC), and Bose-Chaudhuri-Hocquenghem (BCH) codes. The MBS decoder consistently improves upon the corresponding single-trajectory diffusion decoder and, in all evaluated settings, improves upon available neural decoding results.

==> figures/ccsds-decoder-comparison.tex <==
% Panel (b); exported by data/build-polar-ccsds.py.
\nextgroupplot[title={(b) CCSDS$(128,64)$},ymin=6e-6,ymax=1,
  ytick={1e-5,1e-4,1e-3,1e-2,1e-1,1}]
\addplot[ours,forget plot] table[x=snr_db,y=ours2048,col sep=comma] {figures/data/ccsds12864-bler.csv};
\addplot[plainlong,forget plot] table[x=snr_db,y=plain128,col sep=comma] {figures/data/ccsds12864-bler.csv};
\addplot[sblong,forget plot] table[x=snr_db,y=sbecc100,col sep=comma] {figures/data/ccsds12864-bler.csv};
\addplot[bp,forget plot] table[x=snr_db,y=bp50,col sep=comma] {figures/data/ccsds12864-bler.csv};
\addplot[bpmax,forget plot] table[x=snr_db,y=bp50maxwell,col sep=comma] {figures/data/ccsds12864-bler.csv};
\addplot[ml,forget plot] table[x=snr_db,y=ml,col sep=comma] {figures/data/ccsds12864-bler.csv};


==> figures/ccsds-stopping-time.tex <==
% Native PGFPlots histograms; regenerate data with figures/data/build-stopping-time.py.
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=4 by 1,horizontal sep=0.45cm},
  width=2.7cm,height=1.2cm,scale only axis,
  clip=false,
  xmin=0,xmax=100,
  ymode=log,log basis y=10,ymin=0.00007,ymax=1.3,
  xtick={0,50,100},xticklabels={0,50,100},
  ytick={0.0001,0.01,1},yticklabels={$10^{-4}$,$10^{-2}$,$1$},
  minor tick num=0,tick pos=left,tick align=outside,
  tick label style={font=\scriptsize},label style={font=\scriptsize},
  axis x line*=bottom,axis y line*=left,
  axis line style={black!45,line width=0.4pt},tick style={black!45},
  ymajorgrids,grid style={black!10,line width=0.3pt},
  axis background/.style={fill=black!1},
]
\input{figures/data/ccsds-stopping-histograms}
\end{groupplot}


\node[rotate=90,font=\scriptsize,inner sep=0pt] at ([xshift=-30pt]group c1r1.west)
  {Frequency};
\path (group c1r1.south west) -- (group c4r1.south east) coordinate[midway] (histxlabel);
\node[font=\scriptsize,anchor=north,inner sep=0pt] at ([yshift=-18pt]histxlabel)
  {Number of neural evaluations};
\end{tikzpicture}


==> figures/conditional-diffusion-process.tex <==
\begin{tikzpicture}[
  x=0.72cm,y=0.72cm,
  font=\scriptsize,
  >={Latex[length=1.6mm]},
  rv/.style={circle,draw=black!60,fill=white,minimum size=5.7mm,inner sep=0pt},
  fwd/.style={circle,draw=orange!85!black,fill=orange!10,minimum size=3.5mm,inner sep=0pt},
  rev/.style={circle,draw=teal!70!black,fill=teal!10,minimum size=3.5mm,inner sep=0pt},
  physical/.style={draw=blue!65!black,fill=blue!5,rounded corners=3pt,align=center,inner sep=3pt},
  fa/.style={-{Latex},draw=orange!85!black,thick},
  ra/.style={-{Latex},draw=teal!70!black,thick},
  pa/.style={-{Latex},draw=blue!65!black,thick},
  ca/.style={-{Latex},draw=blue!65!black,dashed}
]
\node[rv] (x) at (0,1.6) {$X$};
\node[physical] (ch) at (3.1,1.6) {$P_{R\mid X}$\\physical channel};
\node[rv,draw=blue!65!black] (r) at (6.2,1.6) {$R$};
\draw[pa] (x)--(ch);
\draw[pa] (ch)--(r);

\node[fwd] (f0) at (0,3.3) {};
\node[fwd] (f1) at (2.0,3.3) {};
\node[fwd] (f2) at (4.2,3.3) {};
\node[fwd] (f3) at (6.2,3.3) {};
\draw[fa] (x)--(f0);
\draw[fa] (f0)--(f1);
\draw[fa] (f1)--node[above] {$\cdots$}(f2);
\draw[fa] (f2)--(f3);
\node[below=2.2mm,text=orange!85!black] at (f1.south) {forward masking};
\node[above=1mm] at (f0) {$Y(t^{(0)})$};
\node[above=1mm] at (f1) {$Y(t^{(1)})$};
\node[above=1mm] at (f2) {$Y(t^{(K-1)})$};
\node[above=1mm] at (f3) {$Y(t^{(K)})$};

\node[rev] (q0) at (0,-1.2) {};
\node[rev] (q1) at (2.0,-1.2) {};
\node[rev] (q2) at (4.2,-1.2) {};
\node[rev] (q3) at (6.2,-1.2) {};
\draw[ra] (q3)--(q2);
\draw[ra] (q2)--node[below] {$\cdots$}(q1);
\draw[ra] (q1)--(q0);
\node[below=5.8mm,text=teal!70!black] at (q1.south) {decoder};
\node[above left=0.8mm and -0.5mm] at (q0) {$\widetilde Y^{(0)}$};
\node[above left=0.8mm and -0.5mm] at (q1) {$\widetilde Y^{(1)}$};
\node[above left=0.8mm and -0.5mm] at (q2) {$\widetilde Y^{(K-1)}$};
\node[above left=0.8mm and -0.5mm] at (q3) {$\widetilde Y^{(K)}$};
\node[below=1.5mm,align=center] at (q0) {output\\$\widehat X$};
\node[below=1.5mm,align=center] at (q3) {base\\sample};
\coordinate (rbusright) at (6.85,0.35);
\coordinate (rbusleft) at (0,0.35);
\draw[draw=blue!65!black,dashed,thick] (r.east)
  .. controls (7.25,1.6) and (7.25,0.35) .. (rbusright);
\draw[draw=blue!65!black,dashed,thick] (rbusright)--(rbusleft);
\node[above=1.2mm,text=blue!65!black] at (3.4,0.35)
  {fixed $R$ throughout};
\draw[ca] (0,0.35)--(q0.north);
\draw[ca] (2.0,0.35)--(q1.north);
\draw[ca] (4.2,0.35)--(q2.north);
\draw[ca] (6.2,0.35)--(q3.north);
\end{tikzpicture}


==> figures/polar12864-decoder-comparison.tex <==
% Panel (a); exported by data/build-polar-ccsds.py.
\nextgroupplot[title={(a) Polar$(128,64)$},ylabel={BLER},ymin=3e-4,ymax=1,
  ytick={1e-3,1e-2,1e-1,1},legend to name=polar-ccsds-legend]
\addplot[ours,forget plot,error bars/.cd,y dir=both,y explicit,error bar style={line width=0.3pt},error mark options={rotate=90,mark size=1pt}] table[x=snr_db,y=ours2048,col sep=comma,y error minus=ours2048_minus,y error plus=ours2048_plus] {figures/data/polar12864-bler.csv};
\addplot[plainlong,forget plot,error bars/.cd,y dir=both,y explicit,error bar style={line width=0.3pt},error mark options={rotate=90,mark size=1pt}] table[x=snr_db,y=plain128,col sep=comma,y error minus=plain128_minus,y error plus=plain128_plus] {figures/data/polar12864-bler.csv};
\addplot[sblong,forget plot,error bars/.cd,y dir=both,y explicit,error bar style={line width=0.3pt},error mark options={rotate=90,mark size=1pt}] table[x=snr_db,y=sbecc100,col sep=comma,y error minus=sbecc100_minus,y error plus=sbecc100_plus] {figures/data/polar12864-bler.csv};
\addplot[bp,forget plot,error bars/.cd,y dir=both,y explicit,error bar style={line width=0.3pt},error mark options={rotate=90,mark size=1pt}] table[x=snr_db,y=bp50,col sep=comma,y error minus=bp50_minus,y error plus=bp50_plus] {figures/data/polar12864-bler.csv};
\addplot[bpmax,forget plot,error bars/.cd,y dir=both,y explicit,error bar style={line width=0.3pt},error mark options={rotate=90,mark size=1pt}] table[x=snr_db,y=bp50maxwell,col sep=comma,y error minus=bp50maxwell_minus,y error plus=bp50maxwell_plus] {figures/data/polar12864-bler.csv};
\addplot[sclsmall,forget plot,error bars/.cd,y dir=both,y explicit,error bar style={line width=0.3pt},error mark options={rotate=90,mark size=1pt}] table[x=snr_db,y=scl32,col sep=comma,y error minus=scl32_minus,y error plus=scl32_plus] {figures/data/polar12864-bler.csv};
\addplot[scllarge,forget plot,error bars/.cd,y dir=both,y explicit,error bar style={line width=0.3pt},error mark options={rotate=90,mark size=1pt}] table[x=snr_db,y=scl512,col sep=comma,y error minus=scl512_minus,y error plus=scl512_plus] {figures/data/polar12864-bler.csv};
% Order by decreasing Polar BLER at high SNR; keep the CCSDS ML reference last.
\addlegendimage{bp}\addlegendentry{BP-50}
\addlegendimage{bpmax}\addlegendentry{\ifdefined\arxivlayout\shortstack{BP-50 + MBS\\($L=2048$)}\else BP-50 + \revision2{MBS}\fi}
\addlegendimage{plainlong}\addlegendentry{Diffusion 128}
\addlegendimage{sblong}\addlegendentry{SB-ECC 100}
\addlegendimage{ours}\addlegendentry{\revision2{\ifdefined\arxivlayout\mbsresult{2048}\else MBS ($L=64$)\fi}}
\addlegendimage{sclsmall}\addlegendentry{SCL-32}
\addlegendimage{scllarge}\addlegendentry{SCL-512}
\addlegendimage{ml}\addlegendentry{ML reference}


==> figures/polar12864-masking-motivation.tex <==
% Log-scale learned masking curves, summed over 128 bits, in nats, clipped at 128e-7; qualitative motivation only.
\begin{tikzpicture}
\begin{axis}[
  width=0.98\linewidth,height=0.68\linewidth,
  xmin=0,xmax=1,xtick={0,0.2,0.4,0.6,0.8,1},
  ymode=log,ymin=1.28e-5,ymax=2.56,ytick={1e-4,1e-3,1e-2,1e-1,1},
  xlabel={Erasure probability $t$},
  ylabel={$\mathcal C_{P,Q}(t)$ (nats)},
  tick label style={font=\footnotesize},
  label style={font=\small},
  grid=major,grid style={gray!20},
  legend style={font=\tiny,draw=none,fill=none,at={(0.03,0.97)},anchor=north west},
  no markers,
]
\addplot[blue!65!black,thick]
  table[x=erasure_rate,y expr={128*\thisrow{exit_nats}},col sep=comma]{figures/data/polar12864-exit-snr4.csv};
\addlegendentry{Polar$(128,64)$}
\addplot[orange!85!black,thick,dashed]
  table[x=erasure_rate,y expr={128*\thisrow{exit_nats}},col sep=comma]{figures/data/ccsds12864-exit-snr4.csv};
\addlegendentry{CCSDS$(128,64)$}
\end{axis}
\end{tikzpicture}


==> figures/polar64-ber-bars.tex <==
% Our decoder values: Polar(64,32), 4 dB results used in the updated Table 1.
% Diffusion: artifacts/polar64-3m-20261017/COMPLETE.json.
% Maxwell: artifacts/list64-128-comparison.json, polar64_32, SNR 4, least64.
\begin{tikzpicture}
\begin{axis}[
  xbar,bar width=4.3pt,bar shift=0pt,
  width=0.80\linewidth,height=0.99\linewidth,
  xmin=0,xmax=9.8,ymin=-0.7,ymax=16.7,y dir=reverse,
  xtick={0,2,4,6,8},
  ytick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16},
  yticklabels={{BP-5},{BP-10},{BP-20},{BP-50},{SCL-1},{SCL-4},{SCL-8},{SCL-16},{SCL-32},{SCL-64},{ECCT},{CrossMPT},{DDECC},{SB-ECC},{\textbf{Conditional Diffusion}},{\textbf{\revision2{MBS}\revision2{, $L=64$}}},{OSD-3 estimate}},
  tick label style={font=\tiny},
  xlabel={$-\ln(\mathrm{BER})$},xlabel style={font=\scriptsize},
  xmajorgrids,grid style={gray!20},
  axis x line*=bottom,axis y line*=left,
  tick align=outside,
  nodes near coords,nodes near coords align={horizontal},
  every node near coord/.append style={font=\tiny,fill=white,inner sep=1pt,/pgf/number format/fixed,/pgf/number format/precision=2},
]
\addplot[fill=blue!65,draw=none] coordinates {(3.5265055,0)};
\addplot[fill=blue!65,draw=none] coordinates {(3.8011284,1)};
\addplot[fill=blue!65,draw=none] coordinates {(3.9959645,2)};
\addplot[fill=blue!65,draw=none] coordinates {(4.2920658,3)};
\addplot[fill=gray!65,draw=none] coordinates {(3.8083000,4)};
\addplot[fill=gray!65,draw=none] coordinates {(5.8792000,5)};
\addplot[fill=gray!65,draw=none] coordinates {(6.8695000,6)};
\addplot[fill=gray!65,draw=none] coordinates {(7.5590000,7)};
\addplot[fill=gray!65,draw=none] coordinates {(7.8346000,8)};
\addplot[fill=gray!65,draw=none] coordinates {(7.9150000,9)};
\addplot[fill=teal!65,draw=none] coordinates {(6.9900000,10)};
\addplot[fill=teal!65,draw=none] coordinates {(7.5000000,11)};
\addplot[fill=teal!65,draw=none] coordinates {(7.0300000,12)};
\addplot[fill=teal!65,draw=none] coordinates {(7.7700000,13)};
\addplot[fill=orange!75,draw=none,every node near coord/.append style={font=\tiny\bfseries,text=revisioncolor}] coordinates {(7.7028921,14)};
\addplot[fill=red!65,draw=none,every node near coord/.append style={font=\tiny\bfseries,text=revision2color}] coordinates {(7.922924046002467,15)};
\addplot[fill=black!70,draw=none] coordinates {(7.9783269,16)};
\end{axis}
\end{tikzpicture}

